Molecule Design by Latent Prompt Transformer

This work explores the challenging problem of molecule design by framing it as a conditional generative modeling task, where target biological properties or desired chemical constraints serve as conditioning variables. We propose the Latent Prompt Transformer (LPT), a novel generative model comprising three components: (1) a latent vector with a learnable prior distribution modeled by a neural transformation of Gaussian white noise; (2) a molecule generation model based on a causal Transformer, which uses the latent vector as a prompt; and (3) a property prediction model that predicts a molecule's target properties and/or constraint values using the latent prompt. LPT can be learned by maximum likelihood estimation on molecule-property pairs. During property optimization, the latent prompt is inferred from target properties and constraints through posterior sampling and then used to guide the autoregressive molecule generation. After initial training on existing molecules and their properties, we adopt an online learning algorithm to progressively shift the model distribution towards regions that support desired target properties. Experiments demonstrate that LPT not only effectively discovers useful molecules across single-objective, multi-objective, and structure-constrained optimization tasks, but also exhibits strong sample efficiency.

==> figures/figure.tex <==
\begin{tikzpicture}[->, >=stealth', auto, thick, node distance=1.3cm]
    % First figure
    \tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1,minimum size=0.7cm]
    \node[state]    (z)                                 {$z$};
    \node[state]    (z0)[above =0.6cm of z,label=center:$z_0$] {\phantom{$z$}};
    \node[state]    (x)[below left=0.48cm and 0.36cm of z,fill=black!20,label=center:$x$] {\phantom{$z$}};
    \node[state]    (y)[below right=0.48cm and 0.36cm of z,fill=black!20,label=center:$y$] {\phantom{$z$}};
    \path
    (z) edge[right]               (y)
    (z) edge[left]                (x)
    (z0) edge[left]      node{\small $z=U_\alpha{(z_0)}$}          (z);
    \node       (pa)[right= -0.05cm of z]    {\small $p_\alpha(z)$};
    \node       (px)[below= -0.08cm of x]    {\small $p_\beta(x|z)$};
    \node       (py)[below= -0.08cm of y]    {\small $p_\gamma(y|z)$};

    % Dashed line in the middle
    \draw[dashed, -] (1.75cm, -1.8cm) -- (1.75cm, 2.2cm);
    
    % Second figure
    \begin{scope}[shift={(4.5cm,1cm)}, block/.style={rectangle, draw, fill=black!10, minimum width=3cm, minimum height=0.6cm, align=center, rounded corners},
    arrow/.style={thin, -stealth'},
    bigbox/.style={draw, thick, rounded corners, inner sep=5pt, dashed}]
    
        % Sub-boxes
        \node[block] (cross) {\small Cross-attention};
        \node[block, below=0.75cm of cross] (causal) {\small Causal Transformer};

        % Main box that fits around the sub-boxes
        \begin{scope}[on background layer]
        \node[bigbox, fit=(cross) (causal)] (mainbox) {};
        \end{scope}

        % Times N at the top right of Causal Transformer
        \node[above right=0.1cm and -0.5cm of cross.north east, anchor=south west] (N) {$\times N$};

        % Variable z and arrows
        \node[left=0.5cm of mainbox.west] (z2) {$z$};
        \node[below=0.3 cm of mainbox] (xi) {\small$x^{(0)},\dots,x^{(T-1)}$};
        \node[above=0.3 cm of mainbox] (xo) {\small$x^{(1)},\dots,x^{(T)}$};

        % Arrows to cross-attention
        \draw[arrow] (z2) -| ($(cross.south west)!0.25!(cross.south east)$);
        \draw[arrow] (z2) -| ($(cross.south west)!0.5!(cross.south east)$);
        \draw[arrow] (xi) -- (causal);
        \draw[arrow] (cross) -- (xo);

        % Arrow from causal transformer to cross-attention
        \draw[arrow] ($(causal.north west)!0.75!(causal.north east)$) -- ($(cross.south west)!0.75!(cross.south east)$);
    \end{scope}
\end{tikzpicture}
